GeoGebra Tools with Proof Capabilities

We report about significant enhancements of the complex algebraic geometry theorem proving subsystem in GeoGebra for automated proofs in Euclidean geometry, concerning the extension of numerous GeoGebra tools with proof capabilities. As a result, a number of elementary theorems can be proven by using GeoGebra's intuitive user interface on various computer architectures including native Java and web based systems with JavaScript. We also provide a test suite for benchmarking our results with 200 test cases.

==> (inline-0) <==
\begin{longtable}{|l|*{6}{cr|}}
\hline
{\multirow{2}{*}{\bf Test}}
& \multicolumn{2}{c|}{\bf E1}
& \multicolumn{2}{c|}{\bf E2}
& \multicolumn{2}{c|}{\bf E2/Giac}
& \multicolumn{2}{c|}{\bf E3a}
& \multicolumn{2}{c|}{\bf E3b}
& \multicolumn{2}{c|}{\bf Auto}
\\
&R.&S.
&R.&S.
&R.&S.
&R.&S.
&R.&S.
&R.&S.
\\ \hline
\cellcolor{blue!10}lines-parallel 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 3} 
& \cellcolor{green!50}f & \cellcolor{green!50}{ 35} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 185} 
& \cellcolor{green!40}f & \cellcolor{green!40}{ 65} 
& \cellcolor{green!40}f & \cellcolor{green!40}{\sl 69} 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 7} 
\\ \hline
\cellcolor{blue!10}midpoint-third 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!30}f & \cellcolor{green!30}{\bf 217} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 201} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 58} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 72} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 311} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$ar 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}f & \cellcolor{green!50}{\bf 48} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 202} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 75} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 85} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 312} 
\\ \hline
\cellcolor{blue!10}points-col$\ldots$ar 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 3} 
& \cellcolor{green!50}f & \cellcolor{green!50}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 196} 
& \cellcolor{green!40}f & \cellcolor{green!40}{ 62} 
& \cellcolor{green!40}f & \cellcolor{green!40}{\sl 64} 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 3} 
\\ \hline
\cellcolor{blue!10}points-equal 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 4} 
& \cellcolor{green!50}f & \cellcolor{green!50}{ 33} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 190} 
& \cellcolor{green!40}f & \cellcolor{green!40}{ 57} 
& \cellcolor{green!40}f & \cellcolor{green!40}{\sl 68} 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 8} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$n4 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}f & \cellcolor{green!30}{\bf 214} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 196} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{red!25}t & \cellcolor{red!25}{ 85} 
& \cellcolor{red!25}t & \cellcolor{red!25}{ 310} 
\\ \hline
\cellcolor{blue!10}tangents-c$\ldots$ns 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1767} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1080} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 210} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 84} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1118} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$r3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}f & \cellcolor{green!50}{\bf 42} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$ar 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 4} 
& \cellcolor{green!50}f & \cellcolor{green!50}{\sl 37} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 196} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 67} 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 9} 
\\ \hline
\cellcolor{blue!10}altitudes-$\ldots$82 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 198} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 37} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
\\ \hline
\cellcolor{blue!10}altitudes-$\ldots$05 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 46} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 356} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 199} 
\\ \hline
\cellcolor{blue!10}angle-bise$\ldots$e2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 379} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 323} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 56} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 67} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 320} 
\\ \hline
\cellcolor{blue!10}angle-bise$\ldots$le 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 377} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 319} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 322} 
\\ \hline
\cellcolor{blue!10}area-polygon-2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 103} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 242} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 241} 
\\ \hline
\cellcolor{blue!10}area-polygon 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 118} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 252} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 73} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 80} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 272} 
\\ \hline
\cellcolor{blue!10}bisector-i$\ldots$20 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 231} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 342} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 452} 
\\ \hline
\cellcolor{blue!10}bisector-i$\ldots$19 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 180} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 371} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 747} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 70} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 327} 
\\ \hline
\cellcolor{blue!10}bisector-m$\ldots$22 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 224} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 350} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2150} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 70} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 310} 
\\ \hline
\cellcolor{blue!10}bisector-m$\ldots$21 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 170} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 305} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 431} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 299} 
\\ \hline
\cellcolor{blue!10}bisector-m$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 192} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 69} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 73} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
\\ \hline
\cellcolor{blue!10}bisector-o$\ldots$37 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 590} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 739} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 88} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 89} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 873} 
\\ \hline
\cellcolor{blue!10}bisector-p$\ldots$28 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 787} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2153} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 517} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 2630} 
\\ \hline
\cellcolor{blue!10}bisector-p$\ldots$19 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 214} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 374} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 652} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 980} 
\\ \hline
\cellcolor{blue!10}Brianchon-$\ldots$la 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1135} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 71} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}cathetus 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 224} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 221} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 67} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 74} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 221} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 197} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 590} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 174} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 199} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 215} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 58} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 80} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 221} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 220} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 39} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 39} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 207} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o4 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 207} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
\\ \hline
\cellcolor{blue!10}Ceva1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 20} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 181} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 57} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 82} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 285} 
\\ \hline
\cellcolor{blue!10}Ceva2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 251} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 798} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 91} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 814} 
\\ \hline
\cellcolor{blue!10}Ceva3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 260} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 694} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 91} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 748} 
\\ \hline
\cellcolor{blue!10}Ceva4 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 239} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 759} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 68} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 678} 
\\ \hline
\cellcolor{blue!10}Ceva5 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 244} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 758} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 80} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 672} 
\\ \hline
\cellcolor{blue!10}circle-are$\ldots$71 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 72} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 224} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 334} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 96} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 556} 
\\ \hline
\cellcolor{blue!10}circle-bis$\ldots$16 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 136} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 289} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 32} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 388} 
\\ \hline
\cellcolor{blue!10}circle-bis$\ldots$94 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 421} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 900} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 86} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 474} 
\\ \hline
\cellcolor{blue!10}circle-mid$\ldots$11 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 71} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 233} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1911} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 95} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 243} 
\\ \hline
\cellcolor{blue!10}circle-one$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 39} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 194} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 30} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 35} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 186} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$75 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 202} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 492} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 92} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 243} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$95 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 46} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 195} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 39} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 35} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 240} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$72 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 55} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 199} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 191} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\sl 105} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 363} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$67 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 54} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 11175} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1169} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 11324} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$68 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 53} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 906} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1608} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circle-qua$\ldots$65 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 54} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 228} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 860} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1673} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 933} 
\\ \hline
\cellcolor{blue!10}circle-ray$\ldots$06 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 64} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 8312} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 8289} 
\\ \hline
\cellcolor{blue!10}circles-ar$\ldots$90 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 54} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circles-ch$\ldots$98 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 54} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 200} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 235} 
\\ \hline
\cellcolor{blue!10}circumcenter1 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 41} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 187} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 236} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 102} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
\\ \hline
\cellcolor{blue!10}circumcenter2 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 37} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 198} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 106} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 97} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 7} 
\\ \hline
\cellcolor{blue!10}circumcenter3 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 9} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 36} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 197} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 141} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 98} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 4} 
\\ \hline
\cellcolor{blue!10}circumcenter4 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 44} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 196} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 141} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 102} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
\\ \hline
\cellcolor{blue!10}circumcenter5 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 46} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 195} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 108} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 96} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
\\ \hline
\cellcolor{blue!10}circumcenter6 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 13} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 47} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 196} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 128} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 106} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 12} 
\\ \hline
\cellcolor{blue!10}circumcent$\ldots$97 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 49} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 682} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 156} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 199} 
\\ \hline
\cellcolor{blue!10}circumcirc$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 805} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 68} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}construct-$\ldots$ne 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 252} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 78} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 84} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 349} 
\\ \hline
\cellcolor{blue!10}construct-$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 45} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 238} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 77} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 80} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 340} 
\\ \hline
\cellcolor{blue!10}def-line-p$\ldots$ne 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 186} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 70} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 65} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 6} 
\\ \hline
\cellcolor{blue!10}def-points$\ldots$e1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 60} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 215} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 210} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 84} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
\\ \hline
\cellcolor{blue!10}def-points$\ldots$e2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 68} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 209} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 145} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 82} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 212} 
\\ \hline
\cellcolor{blue!10}def-points$\ldots$ne 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 36} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 197} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 57} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 65} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 6} 
\\ \hline
\cellcolor{blue!10}Desargues 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 49} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1108} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1068} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 80} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 2014} 
\\ \hline
\cellcolor{blue!10}diameters-$\ldots$74 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 50} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 554} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 85} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
\\ \hline
\cellcolor{blue!10}ellipse-circle2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 43} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 196} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 53} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
\\ \hline
\cellcolor{blue!10}ellipse-circle3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 216} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 255} 
\\ \hline
\cellcolor{blue!10}ellipse-circle 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 28} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 181} 
\\ \hline
\cellcolor{blue!10}ellipse-sy$\ldots$y2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 46} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 206} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 64} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 236} 
\\ \hline
\cellcolor{blue!10}ellipse-sy$\ldots$ry 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 192} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 56} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 189} 
\\ \hline
\cellcolor{blue!10}EulerLine 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 13} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 50} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 198} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 729} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 238} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 21} 
\\ \hline
\cellcolor{blue!10}expression$\ldots$d1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 237} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 213} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 64} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 75} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 218} 
\\ \hline
\cellcolor{blue!10}expression$\ldots$d2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 222} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 209} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 73} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 78} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 205} 
\\ \hline
\cellcolor{blue!10}expression-ex31 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 220} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 219} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 65} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 74} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
\\ \hline
\cellcolor{blue!10}foot-exists 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 314} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 70} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 198} 
\\ \hline
\cellcolor{blue!10}geometric-mean 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 227} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 213} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 76} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
\\ \hline
\cellcolor{blue!10}incenter1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 402} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1205} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 462} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 58} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1601} 
\\ \hline
\cellcolor{blue!10}incenter2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 363} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1348} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 643} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 65} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1478} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 37} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 201} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 80} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 89} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$e2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 41} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 195} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 75} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 87} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$ne 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 188} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 81} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 88} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 281} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 32} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 179} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 83} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 90} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 180} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$e2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 370} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 778} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 99} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 89} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 773} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$e3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 96} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 254} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 90} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 92} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 250} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$le 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 91} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 259} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 86} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\sl 95} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 345} 
\\ \hline
\cellcolor{blue!10}isogonals1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 286} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 430} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 64} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 528} 
\\ \hline
\cellcolor{blue!10}isogonals2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 228} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 358} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 72} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 426} 
\\ \hline
\cellcolor{blue!10}isogonals3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 877} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}isosceles-$\ldots$r2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 201} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 347} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 100} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 82} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 468} 
\\ \hline
\cellcolor{blue!10}isosceles-$\ldots$or 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 163} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 307} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 114} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 82} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 370} 
\\ \hline
\cellcolor{blue!10}isoscel-ex91 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 15} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 174} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 82} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 216} 
\\ \hline
\cellcolor{blue!10}line-circl$\ldots$on 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 34} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 208} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 84} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 85} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 195} 
\\ \hline
\cellcolor{blue!10}Menelaus 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 265} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 233} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}midpoint-half 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 219} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 216} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 52} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
\\ \hline
\cellcolor{blue!10}midpoints-$\ldots$60 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 46} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 213} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 977} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 1539} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 258} 
\\ \hline
\cellcolor{blue!10}midpoints-$\ldots$66 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 55} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 235} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1150} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 321} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1187} 
\\ \hline
\cellcolor{blue!10}midpoint-w$\ldots$96 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 73} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 230} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 506} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 88} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 218} 
\\ \hline
\cellcolor{blue!10}mirrored-r$\ldots$el 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 193} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 206} 
\\ \hline
\cellcolor{blue!10}nine-point$\ldots$le 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 35} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 69} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 225} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 430} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 79} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 34} 
\\ \hline
\cellcolor{blue!10}orthocenter1 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 7} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 39} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 193} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 225} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 69} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 7} 
\\ \hline
\cellcolor{blue!10}orthocenter2 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 33} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 100} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 625} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 6} 
\\ \hline
\cellcolor{blue!10}orthocenter3 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 35} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 184} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 128} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 70} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
\\ \hline
\cellcolor{blue!10}orthocenter4 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 33} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 187} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 126} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 67} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
\\ \hline
\cellcolor{blue!10}orthocenter5 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 15} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 42} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 196} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 113} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 170} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 17} 
\\ \hline
\cellcolor{blue!10}orthocenter6 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 7} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 36} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 186} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 105} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 635} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
\\ \hline
\cellcolor{blue!10}orthocenter7 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 25} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 119} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 164} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 201} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$70 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 107} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 319} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 35} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 350} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$30 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 191} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 168} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 95} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 186} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$c2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 65} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 222} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 86} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 87} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 213} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$ic 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 75} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 212} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 81} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 91} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 222} 
\\ \hline
\cellcolor{blue!10}Pappus 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 235} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 957} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 80} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 243} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$n2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 51} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 208} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 459} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 201} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$n3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 42} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 195} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 460} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 60} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$on 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 46} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 199} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 160} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$s2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 48} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 205} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 37} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 36} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 204} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$s3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 41} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 191} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 57} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$us 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 47} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 198} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 192} 
\\ \hline
\cellcolor{blue!10}parallel-chords 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 88} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 44} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 195} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 667} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 85} 
\\ \hline
\cellcolor{blue!10}parallel-ex121 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 48} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 201} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
\\ \hline
\cellcolor{blue!10}parallel-l$\ldots$51 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 53} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1163} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 145} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 198} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$84 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 24} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 191} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 79} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 231} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$ls 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 10} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 42} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 198} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 400} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 13} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$79 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 25} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 183} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 40} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 223} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$69 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 50} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 199} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 175} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 95} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 205} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$85 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 57} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 205} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 741} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 11860} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1064} 
\\ \hline
\cellcolor{blue!10}Pascal-ellipse 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 72} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}Pascal-ell$\ldots$ec 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 68} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}Pascal-ell$\ldots$ec 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 93} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 977} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 65} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1073} 
\\ \hline
\cellcolor{blue!10}Pascal-hyp$\ldots$la 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}Pascal-parabola 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 1074} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}perpendcul$\ldots$81 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 204} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 39} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 37} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 199} 
\\ \hline
\cellcolor{blue!10}perpendicu$\ldots$88 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 678} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
\\ \hline
\cellcolor{blue!10}perpendicu$\ldots$87 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 67} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 234} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 319} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 70} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 230} 
\\ \hline
\cellcolor{blue!10}perpendicu$\ldots$86 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 67} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 254} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 536} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\sl 84} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 298} 
\\ \hline
\cellcolor{blue!10}point-equal2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 34} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 177} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 47} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
\\ \hline
\cellcolor{blue!10}point-equal 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 9} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 12} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 182} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 55} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 70} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 8} 
\\ \hline
\cellcolor{blue!10}powerline-$\ldots$ar 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 48} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 204} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 131} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 79} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$n2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 230} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 217} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 67} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 91} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$n3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 226} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 216} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 91} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 212} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$on 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 219} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 206} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 79} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
\\ \hline
\cellcolor{blue!10}Pythagoras 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 216} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 80} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 201} 
\\ \hline
\cellcolor{blue!10}quadrangle$\ldots$61 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 49} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 222} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\sl 1772} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 89} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1898} 
\\ \hline
\cellcolor{blue!10}rational-n$\ldots$n2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 215} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 203} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 55} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
\\ \hline
\cellcolor{blue!10}rational-n$\ldots$on 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 217} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 205} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 62} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 76} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 216} 
\\ \hline
\cellcolor{blue!10}reflection1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 34} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 188} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 55} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 189} 
\\ \hline
\cellcolor{blue!10}reflection2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 41} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 55} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 186} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$11 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 208} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 60} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 283} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$2a 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 42} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 187} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 54} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$G4 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 47} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 217} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 64} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 28} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 188} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 65} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 71} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
\\ \hline
\cellcolor{blue!10}regular-tr$\ldots$le 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 193} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 115} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 84} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 191} 
\\ \hline
\cellcolor{blue!10}rotate1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 23} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 183} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 65} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 64} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 251} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 33} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 191} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 48} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 184} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 32} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 32} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 35} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 220} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 207} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 60} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 67} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 236} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 206} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 55} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 66} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 216} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 36} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 188} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 34} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 30} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 183} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 36} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 191} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 57} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 183} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 34} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 194} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 31} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 29} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
\\ \hline
\cellcolor{blue!10}Simson1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 53} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 247} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 311} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 543} 
\\ \hline
\cellcolor{blue!10}Simson2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 51} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 239} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 277} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 206} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 496} 
\\ \hline
\cellcolor{blue!10}simsons-li$\ldots$93 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 114} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2999} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 44} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 41} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3041} 
\\ \hline
\cellcolor{blue!10}simsons-li$\ldots$97 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 58} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 213} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 658} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 93} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 205} 
\\ \hline
\cellcolor{blue!10}simsons-th$\ldots$88 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 44} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 235} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 337} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 184} 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 548} 
\\ \hline
\cellcolor{blue!10}square1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 42} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 197} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 38} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 41} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
\\ \hline
\cellcolor{blue!10}square2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 39} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 192} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 112} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 86} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
\\ \hline
\cellcolor{blue!10}square3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 56} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 204} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 100} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 83} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
\\ \hline
\cellcolor{blue!10}symmedians 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 441} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 68} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}tangent-ar$\ldots$ar 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 42} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 193} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 79} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 81} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 272} 
\\ \hline
\cellcolor{blue!10}tangent-pa$\ldots$a2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 60} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 203} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 70} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 245} 
\\ \hline
\cellcolor{blue!10}tangent-pa$\ldots$la 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 48} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 193} 
& \cellcolor{red!25}f & \cellcolor{red!25}{ 210} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 61} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 201} 
\\ \hline
\cellcolor{blue!10}tangent-po$\ldots$le 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 41} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 190} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 165} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 77} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 234} 
\\ \hline
\cellcolor{blue!10}Thales1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 42} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 215} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 186} 
\\ \hline
\cellcolor{blue!10}Thales2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 41} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 194} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 101} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 78} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 195} 
\\ \hline
\cellcolor{blue!10}Thales3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 37} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 195} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 122} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 92} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
\\ \hline
\cellcolor{blue!10}theorem-3-$\ldots$se 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 71} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 69} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}theorem-of$\ldots$42 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 38} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 564} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 69} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 187} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$r1 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 9} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 37} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 53} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 59} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$r2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 53} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 259} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 68} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 75} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 273} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$ic 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 68} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 237} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 58} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 70} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 228} 
\\ \hline
\cellcolor{blue!10}trapezoid-$\ldots$49 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 45} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 204} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 997} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 239} 
\\ \hline
\cellcolor{blue!10}trapezoid-$\ldots$03 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 49} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 206} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 33} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 197} 
\\ \hline
\cellcolor{blue!10}triangle-areas 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 65} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 216} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 52} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 208} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 210} 
\\ \hline
\cellcolor{blue!10}triangle-c$\ldots$74 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 30} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 184} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 80} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 91} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 239} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$ns 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 43} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 523} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 82} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$53 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 63} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 566} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 4042} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 98} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 621} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$79 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 48} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 193} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 236} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$80 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 50} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 201} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 41} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 43} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 201} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t1 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 10} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 31} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 190} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 72} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 74} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 8} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t2 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 37} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 184} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 68} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 72} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t3 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 7} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 39} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 78} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 75} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 4} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t4 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 26} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 186} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 75} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 67} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t5 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 189} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 73} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 76} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 7} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$34 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 56} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 210} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 179} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 151} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 216} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$23 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 67} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 49} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 232} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 171} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 90} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 72} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$55 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 46} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 207} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 225} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 73} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 208} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$48 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 57} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 327} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
\\ \hline
\cellcolor{blue!10}triangles-$\ldots$31 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 5173} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 52} 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\sl 818} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 5330} 
\\ \hline
\cellcolor{blue!10}true 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 1} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\sl 1} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 1} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 1} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 1} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 1} 
\\ \hline
\cellcolor{blue!10}two-circle$\ldots$01 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 94} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 239} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 263} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 85} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 486} 
\\ \hline
\cellcolor{blue!10}Varignon 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 9} 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 40} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\sl 203} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 82} 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 73} 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 13} 
\\ \hline
{\bf Total (of 200)}
&\multicolumn{2}{c|}{\bf 33}
&\multicolumn{2}{c|}{\bf 175}
&\multicolumn{2}{c|}{\bf 127}
&\multicolumn{2}{c|}{\bf 84}
&\multicolumn{2}{c|}{\bf 67}
&\multicolumn{2}{c|}{\bf 145}
\\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l|*{2}{cr|}}
\hline
{\multirow{2}{*}{\bf Test}}
& \multicolumn{2}{c|}{\bf Auto}
& \multicolumn{2}{c|}{\bf Web}
\\
&R.&S.
&R.&S.
\\ \hline
\cellcolor{blue!10}lines-parallel 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 7} 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 11} 
\\ \hline
\cellcolor{blue!10}midpoint-third 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 297} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 779} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$ar 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 303} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 626} 
\\ \hline
\cellcolor{blue!10}points-col$\ldots$ar 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 5} 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 9} 
\\ \hline
\cellcolor{blue!10}points-equal 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 4} 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 11} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$n4 
& \cellcolor{red!25}t & \cellcolor{red!25}{ 311} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 612} 
\\ \hline
\cellcolor{blue!10}tangents-c$\ldots$ns 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1153} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$r3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 7190} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$ar 
& \cellcolor{green!60}f & \cellcolor{green!60}{ 9} 
& \cellcolor{green!60}f & \cellcolor{green!60}{\bf 12} 
\\ \hline
\cellcolor{blue!10}altitudes-$\ldots$82 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 715} 
\\ \hline
\cellcolor{blue!10}altitudes-$\ldots$05 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 564} 
\\ \hline
\cellcolor{blue!10}angle-bise$\ldots$e2 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 391} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 1206} 
\\ \hline
\cellcolor{blue!10}angle-bise$\ldots$le 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 340} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 1188} 
\\ \hline
\cellcolor{blue!10}area-polygon-2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 275} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 620} 
\\ \hline
\cellcolor{blue!10}area-polygon 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 277} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 661} 
\\ \hline
\cellcolor{blue!10}bisector-i$\ldots$20 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 442} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1585} 
\\ \hline
\cellcolor{blue!10}bisector-i$\ldots$19 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 348} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 1020} 
\\ \hline
\cellcolor{blue!10}bisector-m$\ldots$22 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 323} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 1069} 
\\ \hline
\cellcolor{blue!10}bisector-m$\ldots$21 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 318} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 932} 
\\ \hline
\cellcolor{blue!10}bisector-m$\ldots$nt 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 188} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 427} 
\\ \hline
\cellcolor{blue!10}bisector-o$\ldots$37 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 726} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 5511} 
\\ \hline
\cellcolor{blue!10}bisector-p$\ldots$28 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 2668} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}bisector-p$\ldots$19 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1146} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1569} 
\\ \hline
\cellcolor{blue!10}Brianchon-$\ldots$la 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4344} 
\\ \hline
\cellcolor{blue!10}cathetus 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 870} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 580} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 210} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 864} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 848} 
\\ \hline
\cellcolor{blue!10}centroid-m$\ldots$o4 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 845} 
\\ \hline
\cellcolor{blue!10}Ceva1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 298} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 265} 
\\ \hline
\cellcolor{blue!10}Ceva2 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 874} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 841} 
\\ \hline
\cellcolor{blue!10}Ceva3 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 852} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 859} 
\\ \hline
\cellcolor{blue!10}Ceva4 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 715} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}Ceva5 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 721} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circle-are$\ldots$71 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 527} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 887} 
\\ \hline
\cellcolor{blue!10}circle-bis$\ldots$16 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 353} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 438} 
\\ \hline
\cellcolor{blue!10}circle-bis$\ldots$94 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 437} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1650} 
\\ \hline
\cellcolor{blue!10}circle-mid$\ldots$11 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 252} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 817} 
\\ \hline
\cellcolor{blue!10}circle-one$\ldots$nt 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 186} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 446} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$75 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 278} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 896} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$95 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 255} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 569} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$72 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 369} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 740} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$67 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 11148} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circle-per$\ldots$68 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circle-qua$\ldots$65 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 909} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2383} 
\\ \hline
\cellcolor{blue!10}circle-ray$\ldots$06 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 8343} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circles-ar$\ldots$90 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circles-ch$\ldots$98 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 260} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 823} 
\\ \hline
\cellcolor{blue!10}circumcenter1 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 12} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 36} 
\\ \hline
\cellcolor{blue!10}circumcenter2 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 36} 
\\ \hline
\cellcolor{blue!10}circumcenter3 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 21} 
\\ \hline
\cellcolor{blue!10}circumcenter4 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 4} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}circumcenter5 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 477} 
\\ \hline
\cellcolor{blue!10}circumcenter6 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 14} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 51} 
\\ \hline
\cellcolor{blue!10}circumcent$\ldots$97 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 210} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 603} 
\\ \hline
\cellcolor{blue!10}circumcirc$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 9376} 
\\ \hline
\cellcolor{blue!10}construct-$\ldots$ne 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 358} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 271} 
\\ \hline
\cellcolor{blue!10}construct-$\ldots$nt 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 353} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 201} 
\\ \hline
\cellcolor{blue!10}def-line-p$\ldots$ne 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 8} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 12} 
\\ \hline
\cellcolor{blue!10}def-points$\ldots$e1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 212} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 509} 
\\ \hline
\cellcolor{blue!10}def-points$\ldots$e2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 212} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 525} 
\\ \hline
\cellcolor{blue!10}def-points$\ldots$ne 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 7} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 10} 
\\ \hline
\cellcolor{blue!10}Desargues 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1928} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 13654} 
\\ \hline
\cellcolor{blue!10}diameters-$\ldots$74 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 496} 
\\ \hline
\cellcolor{blue!10}ellipse-circle2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 189} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 400} 
\\ \hline
\cellcolor{blue!10}ellipse-circle3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 273} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1271} 
\\ \hline
\cellcolor{blue!10}ellipse-circle 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 183} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 393} 
\\ \hline
\cellcolor{blue!10}ellipse-sy$\ldots$y2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 260} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 699} 
\\ \hline
\cellcolor{blue!10}ellipse-sy$\ldots$ry 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 503} 
\\ \hline
\cellcolor{blue!10}EulerLine 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 13} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 61} 
\\ \hline
\cellcolor{blue!10}expression$\ldots$d1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 213} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 751} 
\\ \hline
\cellcolor{blue!10}expression$\ldots$d2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 716} 
\\ \hline
\cellcolor{blue!10}expression-ex31 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 217} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 784} 
\\ \hline
\cellcolor{blue!10}foot-exists 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 503} 
\\ \hline
\cellcolor{blue!10}geometric-mean 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 871} 
\\ \hline
\cellcolor{blue!10}incenter1 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1696} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}incenter2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1391} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$nt 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 198} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 412} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$e2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 192} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 467} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$ne 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 289} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 487} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$nt 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 184} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 296} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$e2 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 818} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 4501} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$e3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 260} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 895} 
\\ \hline
\cellcolor{blue!10}inversion-$\ldots$le 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 372} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 954} 
\\ \hline
\cellcolor{blue!10}isogonals1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 519} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 711} 
\\ \hline
\cellcolor{blue!10}isogonals2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 419} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 557} 
\\ \hline
\cellcolor{blue!10}isogonals3 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}isosceles-$\ldots$r2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 463} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 814} 
\\ \hline
\cellcolor{blue!10}isosceles-$\ldots$or 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 380} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 852} 
\\ \hline
\cellcolor{blue!10}isoscel-ex91 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 244} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 217} 
\\ \hline
\cellcolor{blue!10}line-circl$\ldots$on 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 187} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 438} 
\\ \hline
\cellcolor{blue!10}Menelaus 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 864} 
\\ \hline
\cellcolor{blue!10}midpoint-half 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 759} 
\\ \hline
\cellcolor{blue!10}midpoints-$\ldots$60 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 278} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 778} 
\\ \hline
\cellcolor{blue!10}midpoints-$\ldots$66 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1192} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2803} 
\\ \hline
\cellcolor{blue!10}midpoint-w$\ldots$96 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 220} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 678} 
\\ \hline
\cellcolor{blue!10}mirrored-r$\ldots$el 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 201} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 647} 
\\ \hline
\cellcolor{blue!10}nine-point$\ldots$le 
& \cellcolor{green!50}t & \cellcolor{green!50}{ 28} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 101} 
\\ \hline
\cellcolor{blue!10}orthocenter1 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 10} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 42} 
\\ \hline
\cellcolor{blue!10}orthocenter2 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 32} 
\\ \hline
\cellcolor{blue!10}orthocenter3 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 6} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 26} 
\\ \hline
\cellcolor{blue!10}orthocenter4 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 5} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 27} 
\\ \hline
\cellcolor{blue!10}orthocenter5 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 8} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 44} 
\\ \hline
\cellcolor{blue!10}orthocenter6 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 44} 
\\ \hline
\cellcolor{blue!10}orthocenter7 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 189} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 515} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$70 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 380} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3284} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$30 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 422} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$c2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 210} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 568} 
\\ \hline
\cellcolor{blue!10}orthocente$\ldots$ic 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 235} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 639} 
\\ \hline
\cellcolor{blue!10}Pappus 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 240} 
& \cellcolor{green!10}t & \cellcolor{green!10}{\bf 1422} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$n2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 514} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$n3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 497} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$on 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 198} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 491} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$s2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 204} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 670} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$s3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 193} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 555} 
\\ \hline
\cellcolor{blue!10}parabola-d$\ldots$us 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 550} 
\\ \hline
\cellcolor{blue!10}parallel-chords 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 105} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 267} 
\\ \hline
\cellcolor{blue!10}parallel-ex121 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 482} 
\\ \hline
\cellcolor{blue!10}parallel-l$\ldots$51 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 204} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 594} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$84 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 253} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 260} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$ls 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 10} 
& \cellcolor{green!40}t & \cellcolor{green!40}{\bf 58} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$79 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 247} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 259} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$69 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 204} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 607} 
\\ \hline
\cellcolor{blue!10}parallelog$\ldots$85 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 955} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 767} 
\\ \hline
\cellcolor{blue!10}Pascal-ellipse 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3173} 
\\ \hline
\cellcolor{blue!10}Pascal-ell$\ldots$ec 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}Pascal-ell$\ldots$ec 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1072} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}Pascal-hyp$\ldots$la 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3774} 
\\ \hline
\cellcolor{blue!10}Pascal-parabola 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 8789} 
\\ \hline
\cellcolor{blue!10}perpendcul$\ldots$81 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 199} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 602} 
\\ \hline
\cellcolor{blue!10}perpendicu$\ldots$88 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 200} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 803} 
\\ \hline
\cellcolor{blue!10}perpendicu$\ldots$87 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 226} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 698} 
\\ \hline
\cellcolor{blue!10}perpendicu$\ldots$86 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 324} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3622} 
\\ \hline
\cellcolor{blue!10}point-equal2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 293} 
\\ \hline
\cellcolor{blue!10}point-equal 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 6} 
\\ \hline
\cellcolor{blue!10}powerline-$\ldots$ar 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 496} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$n2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 213} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 691} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$n3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 684} 
\\ \hline
\cellcolor{blue!10}Pythagoras$\ldots$on 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 206} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 577} 
\\ \hline
\cellcolor{blue!10}Pythagoras 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 203} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 589} 
\\ \hline
\cellcolor{blue!10}quadrangle$\ldots$61 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 1902} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1042} 
\\ \hline
\cellcolor{blue!10}rational-n$\ldots$n2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 807} 
\\ \hline
\cellcolor{blue!10}rational-n$\ldots$on 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 207} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 770} 
\\ \hline
\cellcolor{blue!10}reflection1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 449} 
\\ \hline
\cellcolor{blue!10}reflection2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 191} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 492} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$11 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 286} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 772} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$2a 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 193} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 474} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$G4 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 205} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 867} 
\\ \hline
\cellcolor{blue!10}reflection$\ldots$nt 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 185} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 387} 
\\ \hline
\cellcolor{blue!10}regular-tr$\ldots$le 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 186} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 437} 
\\ \hline
\cellcolor{blue!10}rotate1 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 276} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 214} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 182} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 399} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 194} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 498} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 205} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 701} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 220} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 825} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 188} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 490} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 182} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 418} 
\\ \hline
\cellcolor{blue!10}rotate-by-$\ldots$es 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 184} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 442} 
\\ \hline
\cellcolor{blue!10}Simson1 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 571} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1875} 
\\ \hline
\cellcolor{blue!10}Simson2 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 500} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1637} 
\\ \hline
\cellcolor{blue!10}simsons-li$\ldots$93 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 3049} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}simsons-li$\ldots$97 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 210} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 788} 
\\ \hline
\cellcolor{blue!10}simsons-th$\ldots$88 
& \cellcolor{green!20}t & \cellcolor{green!20}{ 571} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1544} 
\\ \hline
\cellcolor{blue!10}square1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 494} 
\\ \hline
\cellcolor{blue!10}square2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 195} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 460} 
\\ \hline
\cellcolor{blue!10}square3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 195} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 493} 
\\ \hline
\cellcolor{blue!10}symmedians 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}tangent-ar$\ldots$ar 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 280} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 504} 
\\ \hline
\cellcolor{blue!10}tangent-pa$\ldots$a2 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 270} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1013} 
\\ \hline
\cellcolor{blue!10}tangent-pa$\ldots$la 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 197} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 498} 
\\ \hline
\cellcolor{blue!10}tangent-po$\ldots$le 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 258} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 533} 
\\ \hline
\cellcolor{blue!10}Thales1 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 482} 
\\ \hline
\cellcolor{blue!10}Thales2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 189} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 499} 
\\ \hline
\cellcolor{blue!10}Thales3 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 209} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 550} 
\\ \hline
\cellcolor{blue!10}theorem-3-$\ldots$se 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 2805} 
\\ \hline
\cellcolor{blue!10}theorem-of$\ldots$42 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 190} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 454} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$r1 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 33} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$r2 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 273} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 852} 
\\ \hline
\cellcolor{blue!10}translate-$\ldots$ic 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 215} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 543} 
\\ \hline
\cellcolor{blue!10}trapezoid-$\ldots$49 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 251} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 642} 
\\ \hline
\cellcolor{blue!10}trapezoid-$\ldots$03 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 204} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 592} 
\\ \hline
\cellcolor{blue!10}triangle-areas 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 212} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 524} 
\\ \hline
\cellcolor{blue!10}triangle-c$\ldots$74 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 261} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 259} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$ns 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 8} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 31} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$53 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 640} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$79 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 189} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 480} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$80 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 196} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 558} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t1 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 10} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 23} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t2 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 4} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 23} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t3 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 9} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 15} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t4 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 4} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 16} 
\\ \hline
\cellcolor{blue!10}triangle-m$\ldots$t5 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 8} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 33} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$34 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 211} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 879} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$23 
& \cellcolor{green!40}t & \cellcolor{green!40}{ 79} 
& \cellcolor{green!30}t & \cellcolor{green!30}{\bf 166} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$55 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 202} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 766} 
\\ \hline
\cellcolor{blue!10}triangle-p$\ldots$48 
& \cellcolor{green!30}t & \cellcolor{green!30}{ 214} 
& \cellcolor{green!20}t & \cellcolor{green!20}{\bf 623} 
\\ \hline
\cellcolor{blue!10}triangles-$\ldots$31 
& \cellcolor{green!10}t & \cellcolor{green!10}{ 5263} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ t/o} 
\\ \hline
\cellcolor{blue!10}true 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 1} 
& \cellcolor{green!60}t & \cellcolor{green!60}{\bf 0} 
\\ \hline
\cellcolor{blue!10}two-circle$\ldots$01 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 486} 
& \cellcolor{yellow!25} & \cellcolor{yellow!25}{ 1131} 
\\ \hline
\cellcolor{blue!10}Varignon 
& \cellcolor{green!60}t & \cellcolor{green!60}{ 12} 
& \cellcolor{green!50}t & \cellcolor{green!50}{\bf 37} 
\\ \hline
{\bf Total (of 200)}
&\multicolumn{2}{c|}{\bf 145}
&\multicolumn{2}{c|}{\bf 125}
\\ \hline
\end{longtable}
